Structured Pruning of Self-Supervised Pre-trained Models for Speech Recognition and Understanding

Self-supervised speech representation learning (SSL) has shown to be effective in various downstream tasks, but SSL models are usually large and slow. Model compression techniques such as pruning aim to reduce the model size and computation without degradation in accuracy. Prior studies focus on the pruning of Transformers; however, speech models not only utilize a stack of Transformer blocks, but also combine a frontend network based on multiple convolutional layers for low-level feature representation learning. This frontend has a small size but a heavy computational cost. In this work, we propose three task-specific structured pruning methods to deal with such heterogeneous networks. Experiments on LibriSpeech and SLURP show that the proposed method is more accurate than the original wav2vec2-base with 10% to 30% less computation, and is able to reduce the computation by 40% to 50% without any degradation.

==> figures/arch-att.tex <==

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            enlarge x limits={abs=9pt},
            % enlarge y limits={upper},
            ymajorgrids=true,
            grid style={dashed,gray},
		xlabel=MHA Layer,
		ylabel=Heads,
		xtick=data,
            ytick={0,4,8,12},
            label style = {font=\scriptsize},
            ticklabel style={font=\scriptsize},
            bar width=1pt,
            tickwidth=0pt,
    	% xmin=0,
     %        xmax=8,
            ymin=0,
            ymax=12,
            ylabel shift = -3pt,
            xlabel shift = -5pt,
            width=\linewidth,
            height=0.25\linewidth,
	    % every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=-1,
            legend style={at={(0,1)},anchor=south west,nodes={scale=0.7, transform shape}},
            legend image code/.code={
        \draw [#1] (0pt,-1.5pt) rectangle (2pt,2pt); },
		]

        \addplot[color=red, fill=red] coordinates {
(1, 11)
(2, 12)
(3, 12)
(4, 12)
(5, 12)
(6, 12)
(7, 12)
(8, 12) 
(9, 12)
(10, 11)
(11, 11)
(12, 7)
	};
        \addlegendentry{10\%};

        \addplot[color=green!60!black, fill=green!60!black] coordinates {
(1, 8)
(2, 11) 
(3, 12)
(4, 12)
(5, 12)
(6, 12)
(7, 12)
(8, 12)
(9, 11) 
(10, 10) 
(11, 8) 
(12, 5)
	};
        \addlegendentry{20\%};

        \addplot[color=orange, fill=orange] coordinates {
(1, 5)
(2, 11)
(3, 9)
(4, 12)
(5, 12)
(6, 11)
(7, 11)
(8, 12)
(9, 11) 
(10, 9) 
(11, 7) 
(12, 5)
	};
        \addlegendentry{30\%};

        \addplot[color=blue!90!black, fill=blue!90!black] coordinates {
(1, 4)
(2, 9)
(3, 8)
(4, 11)
(5, 12)
(6, 10)
(7, 11)
(8, 12)
(9, 10)
(10, 7) 
(11, 4)
(12, 4)
	};
        \addlegendentry{40\%};

        \legend{};
        
	\end{axis}
 
\end{tikzpicture}


==> figures/arch-cnn.tex <==

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            enlarge x limits=true,
            % enlarge y limits={upper},
            ymajorgrids=true,
            grid style={dashed,gray},
		xlabel=CNN Layer,
		ylabel=Channels,
		xtick=data,
            bar width=2pt,
            tickwidth=0pt,
    	% xmin=0,
     %        xmax=8,
            ymin=200,
            ymax=530,
            ylabel shift = -2pt,
            xlabel shift = -5pt,
            label style = {font=\scriptsize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.27\linewidth,
	    % every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=-1,
            legend style={at={(0.3,1.05)},anchor=south west,nodes={scale=0.7, transform shape}},
            legend image code/.code={
        \draw [#1] (0pt,-1.5pt) rectangle (2pt,2pt); },
		]

        \addplot[color=red, fill=red] coordinates {
(1, 394)
(2, 444)
(3, 505)
(4, 509)
(5, 510)
(6, 508)
(7, 509)
	};
        \addlegendentry{10\%};

        \addplot[color=green!60!black, fill=green!60!black] coordinates {
(1, 357)
(2, 371)
(3, 487)
(4, 509)
(5, 510)
(6, 506)
(7, 509)
	};
        \addlegendentry{20\%};

        \addplot[color=orange, fill=orange] coordinates {
(1, 335)
(2, 301)
(3, 453)
(4, 505)
(5, 509)
(6, 506)
(7, 509)
	};
        \addlegendentry{30\%};

        \addplot[color=blue!90!black, fill=blue!90!black] coordinates {
(1, 297)
(2, 241)
(3, 407)
(4, 501)
(5, 510)
(6, 505)
(7, 509)
	};
        \addlegendentry{40\%};
        
	\end{axis}
 
\end{tikzpicture}


==> figures/arch-ffn.tex <==

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            enlarge x limits={abs=9pt},
            % enlarge y limits={upper},
            ymajorgrids=true,
            grid style={dashed,gray},
		xlabel=FFN Layer,
		ylabel=Interm. Sizes,
		xtick=data,
            ytick={1000,2000,3000},
            label style = {font=\scriptsize},
            ticklabel style={font=\scriptsize},
            bar width=1pt,
            tickwidth=0pt,
    	% xmin=0,
     %        xmax=8,
            ymin=500,
            ymax=3100,
            ylabel shift = -2pt,
            xlabel shift = -5pt,
            width=\linewidth,
            height=0.3\linewidth,
	    % every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=-1,
            legend style={at={(0,1)},anchor=south west,nodes={scale=0.7, transform shape}},
            legend image code/.code={
        \draw [#1] (0pt,-1.5pt) rectangle (2pt,2pt); },
		]

        \addplot[color=red, fill=red] coordinates {
(1, 2911)
(2, 2902)
(3, 2927)
(4, 2949)
(5, 2978)
(6, 2999)
(7, 3020)
(8, 3039)
(9, 3025)
(10,2995)
(11,2962)
(12,2983)
	};
        \addlegendentry{10\%};

        \addplot[color=green!60!black, fill=green!60!black] coordinates {
(1, 2723)
(2, 2658)
(3, 2734)
(4, 2823)
(5, 2876)
(6, 2888)
(7, 2947)
(8, 2996)
(9, 2927)
(10,2657)
(11,2161)
(12,2045)
	};
        \addlegendentry{20\%};

        \addplot[color=orange, fill=orange] coordinates {
(1, 2483)
(2, 2296)
(3, 2427)
(4, 2561)
(5, 2700)
(6, 2712)
(7, 2825)
(8, 2915)
(9, 2693)
(10,2102) 
(11,1389)
(12,1194)
	};
        \addlegendentry{30\%};

        \addplot[color=blue!90!black, fill=blue!90!black] coordinates {
(1, 2140)
(2, 1862)
(3, 2051)
(4, 2193)
(5, 2423)
(6, 2494)
(7, 2691)
(8, 2825)
(9, 2449)
(10,1672)
(11,932)
(12,763)
	};
        \addlegendentry{40\%};

        \legend{};
        
	\end{axis}
 
\end{tikzpicture}


==> figures/asr-sep-size.tex <==

\begin{tikzpicture}
	\begin{axis}[
		xlabel=MACs ($\times 10^9$),
		ylabel=\% Word Error Rate ($\downarrow$),
		xtick={0, 10,...,100},
    	xmin=30,
            xmax=77,
            ymin=5.4,
            ymax=7.25,
            ylabel shift = -5pt,
            xlabel shift = -5pt,
            label style={font=\footnotesize},
            ticklabel style={font=\footnotesize},
            height = 0.5\linewidth,
            width = \linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.65, transform shape}}
		]
  
        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(200, 5.77)
(74.4, 5.77)
(0, 5.77)
	};
        \addlegendentry{ Unpruned wav2vec2-base};
        
	\addplot[color={rgb,255:red,255;green,153;blue,255}, mark=x, solid, mark options={scale=1, solid}] coordinates {
(66.4, 5.49)
(62.6, 5.60)
(60.1, 5.53)
(57.0, 5.72)
(54.5, 5.71)
(52.9, 5.76)
(50.6, 5.91)
(49.4, 6.06)
(47.4, 6.31)
(45.9, 6.71)
	};
        \addlegendentry{ Transformer Sparsity = 0.1};
        
        \addplot[color={rgb,255:red,204;green,0;blue,204}, mark=x, solid, mark options={scale=1, solid}] coordinates {
(61.2, 5.59)
(58.3, 5.51)
(55.3, 5.53)
(52.5, 5.64)
(50.6, 5.75)
(48.4, 5.84)
(46.4, 5.96)
(44.6, 6.05)
(42.7, 6.25)
(41.5, 6.73)
	};
        \addlegendentry{ Transformer Sparsity = 0.2};
        
        \addplot[color={rgb,255:red,255;green,204;blue,153}, mark=x, solid, mark options={scale=1, solid}] coordinates {
(56.8, 5.67)
(53.9, 5.73)
(50.8, 5.69)
(48.5, 5.69)
(46.1, 5.84)
(43.9, 5.81)
(42.3, 5.92)
(39.9, 6.22)
(38.6, 6.40)
(36.9, 6.94)
	};
        \addlegendentry{ Transformer Sparsity = 0.3};
 
        \addplot[color={rgb,255:red,204;green,102;blue,0}, mark=x, solid, mark options={scale=1, solid}] coordinates {
(52.6, 5.75)
(49.8, 5.75)
(46.7, 5.91)
(43.6, 5.80)
(41.0, 6.00)
(38.8, 6.05)
(37.5, 6.20)
(35.6, 6.31)
(34.1, 6.66)
(32.2, 7.18)
	};
        \addlegendentry{ Transformer Sparsity = 0.4 };

        \addplot[color=blue, mark=square, densely dotted, mark options={scale=1, solid}] coordinates {
(66.4, 5.49)
(58.3, 5.51)
(55.3, 5.53)
(48.5, 5.69)
(43.6, 5.80)
(38.8, 6.05)
(35.6, 6.31)
	};
        \addlegendentry{Selected Points};

	\end{axis}
\end{tikzpicture}


==> figures/asr.tex <==
\begin{figure}[t]
\centering
\resizebox {0.99\linewidth} {!} {
\begin{tikzpicture}
	\begin{axis}[
		xlabel=MACs ($\times 10^9$),
		ylabel=\% Word Error Rate ($\downarrow$),
		xtick={0, 10,...,100},
            ytick={5.77, 7,9,11,13},
    	xmin=14,
            xmax=78,
            ymin=5.2,
            ymax=11.5,
            ylabel shift = -9pt,
            xlabel shift = -3pt,
            label style={font=\footnotesize},
            ticklabel style={font=\footnotesize},
            width=\linewidth,
            height=0.59\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.7, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(200, 5.77)
(74.4, 5.77)
(0, 5.77)
	};
        \addlegendentry{Unpruned wav2vec2-base};
        
	\addplot[color=green!60!black, solid, mark=*, mark options={scale=0.7, solid}] coordinates {
(68.7, 5.55)
(64.1, 5.55)
(60.1, 5.61)
(55.4, 5.79)
(51.0, 6.25)
(46.1, 6.77)
(41.6, 8.31)
(36.9, 10.95)
(32.3, 18.70)
	}; 
        \addlegendentry{Pruning Transformer Only};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(68.0, 5.46)
(63.0, 5.61)
(58.2, 5.71)
(53.7, 5.81)
(44.4, 6.33)
(37.3, 7.15)
(30.7, 8.74)
(24.0, 11.91)
(16.1, 22.94)
	};
        \addlegendentry{\methodOS};

        \addplot[color=blue, mark=square, densely dotted, mark options={scale=1, solid}] coordinates {
(66.4, 5.49)
(58.3, 5.51)
(55.3, 5.53)
(48.5, 5.69)
(43.6, 5.80)
(38.8, 6.05)
(35.6, 6.31)
	};
        \addlegendentry{\methodSS};
 
        \addplot[color=red, mark=*, solid, mark options={scale=0.7, solid, fill=red}] coordinates {
(67.1, 5.57)
(60.0, 5.62)
(52.7, 5.63)
(45.6, 5.92)
(38.2, 5.95)
(31.2, 6.68)
(23.8, 7.88)
(17.0, 11.25)
(9.9, 24.07)
	};
        \addlegendentry{\methodOM};
	\end{axis}
\end{tikzpicture}
} 
    \vskip -0.15in
  \caption{Word Error Rate (\%) vs. Multiply-Accumulate Operations on LibriSpeech test-clean. Our proposed \method methods consistently outperform the baseline.
  }
  \label{fig:asr-main}
  \vskip -0.1in
\end{figure}



==> figures/hubert.tex <==
\begin{figure}[t]
\centering
\resizebox {0.95\linewidth} {!} {
\begin{tikzpicture}
	\begin{axis}[
		xlabel=MACs ($\times 10^9$),
		ylabel=\% Word Error Rate ($\downarrow$),
		xtick={0, 10,...,100},
            ytick={5.73,7,9,11,13},
    	xmin=14,
            xmax=78,
            ymin=5.2,
            ymax=13.7,
            ylabel shift = -5pt,
            xlabel shift = -5pt,
            label style={font=\footnotesize},
            ticklabel style={font=\footnotesize},
            width=\linewidth,
            height=0.45\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.7, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(0, 5.73)
(74.4, 5.73)
(200, 5.73)
	};
        \addlegendentry{Unpruned HuBERT-base};

        \addplot[color=brown, dotted, mark=diamond*, mark options={scale=1.3, solid, fill=brown}] coordinates {
(34.92, 13.34)
	};
        \addlegendentry{DistilHuBERT$^*$};

        \addplot[color=green!60!black, dotted, mark=square*, mark options={scale=1, solid, fill=green!60!black}] coordinates {
(38.12, 8.33)
	};
        \addlegendentry{LightHuBERT-small$^*$};

        \addplot[color=cyan, dotted, mark=square*, mark options={scale=1, solid, fill=cyan}] coordinates {
(59.6, 6.72)
	};
        \addlegendentry{LightHuBERT-base$^*$};

        \addplot[color=red, mark=*, solid, mark options={scale=0.7, solid, fill=red}] coordinates {
(67.1, 5.52)
(59.9, 5.71)
(52.8, 5.72)
(45.6, 5.81)
(38.4, 6.05)
(31.3, 6.66)
(24.3, 8.02)
(16.8, 11.09)
(9.6, 23.49)	
};
        \addlegendentry{\methodOM};
	\end{axis}
\end{tikzpicture}
} 
    \vskip -0.15in
  \caption{Results of pruning HuBERT-base on LibriSpeech test-clean. $^*$ WERs from SUPERB~\cite{superb}. See Sec.~\ref{subsec:other-compression} for discussions.
  }
  \label{fig:hubert}
  \vskip -0.15in
\end{figure}


==> figures/slu-sep-size.tex <==

\begin{tikzpicture}
	\begin{axis}[
		xlabel=MACs ($\times 10^9$),
		ylabel=\% Accuracy ($\uparrow$),
		xtick={0, 10,...,100},
    	xmin=22,
            xmax=78,
            ymin=83.2,
            ymax=87.2,
            width = \linewidth,
            height = 0.55\linewidth,
            ylabel shift = -5pt,
            xlabel shift = -5pt,
            label style={font=\footnotesize},
            ticklabel style={font=\footnotesize},
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,0)},anchor=south east,nodes={scale=0.6, transform shape}}
		]
  
        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(0, 86.1)
(74.5, 86.1)
(200, 86.1)
	};
        \addlegendentry{ Unpruned wav2vec2-base};
        
	\addplot[color={rgb,255:red,255;green,153;blue,255},mark=x, solid, mark options={scale=1, solid}] coordinates {
(67.5, 87.0)
(64.4, 86.5)
(61.9, 87.0)
(59.2, 86.4)
(56.2, 86.9)
(54.0, 86.3)
(52.0, 86.1)
(49.7, 85.6)
(47.9, 85.2)
(46.7, 84.5)
	};
        \addlegendentry{Transformer Sparsity = 0.1};
        
        \addplot[color={rgb,255:red,204;green,0;blue,204},mark=x, solid, mark options={scale=1, solid}] coordinates {
(62.7, 86.5)
(59.7, 86.9)
(57.1, 87.1)
(54.2, 86.8)
(51.7, 86.3)
(49.3, 86.4)
(46.8, 86.5)
(45.1, 85.9)
(42.8, 84.9)
(41.8, 83.6)
	};
        \addlegendentry{Transformer Sparsity = 0.2};
        
        \addplot[color={rgb,255:red,255;green,204;blue,153},mark=x, solid, mark options={scale=1, solid}] coordinates {
(58.0, 87.1)
(55.4, 86.9)
(52.5, 86.6)
(49.7, 86.5)
(46.9, 86.9)
(44.6, 86.5)
(42.4, 86.5)
(40.4, 86.2)
(38.8, 84.8)
(37.4, 84.2)
	};
        \addlegendentry{Transformer Sparsity = 0.3};
 
        \addplot[color={rgb,255:red,204;green,102;blue,0},mark=x, solid, mark options={scale=1, solid}] coordinates {
(53.5, 86.7)
(50.5, 86.9)
(47.7, 86.6)
(45.1, 86.5)
(42.3, 86.8)
(39.9, 86.4)
(37.5, 86.2)
(35.5, 85.8)
(33.9, 84.6)
(32.6, 83.6)
	};
        \addlegendentry{Transformer Sparsity = 0.4};

        \addplot[color={rgb,255:red,102;green,255;blue,102},mark=x, solid, mark options={scale=1, solid}] coordinates {
(48.6, 86.5)
(45.8, 86.6)
(43.0, 86.3)
(40.1, 86.2)
(37.8, 85.9)
(35.0, 86.0)
(33.1, 86.0)
(30.8, 85.4)
(28.9, 85.0)
(28.0, 83.3)
	};
        \addlegendentry{Transformer Sparsity = 0.5};

        \addplot[color={rgb,255:red,0;green,153;blue,0},mark=x, solid, mark options={scale=1, solid}] coordinates {
(43.8, 86.0)
(41.1, 85.9)
(38.0, 86.0)
(35.1, 86.0)
(32.7, 85.6)
(30.2, 85.3)
(27.9, 85.4)
(26.0, 85.1)
(24.4, 84.1)
(23.2, 83.3)
	};
        \addlegendentry{Transformer Sparsity = 0.6};

        \addplot[color=blue, mark=square, densely dotted, mark options={scale=1, solid}] coordinates {
(67.5, 87.0)
(61.9, 87.0)
(57.1, 87.1)
(46.9, 86.9)
(42.3, 86.8)
(33.1, 86.0)
(27.9, 85.4)
(26.0, 85.1)
	};
        \addlegendentry{Selected Points};
    
	\end{axis}
\end{tikzpicture}


==> figures/slu.tex <==

\begin{figure}[t]
\centering
\resizebox {0.98\linewidth} {!} {
\begin{tikzpicture}
	\begin{axis}[
		xlabel=MACs ($\times 10^9$),
		ylabel=\% Accuracy ($\uparrow$),
		xtick={0, 10,...,100},
            ytick={75,80,85,86.1},
    	xmin=8,
            xmax=78,
            ymin=75,
            ymax=87.5,
            ylabel shift = -9pt,
            xlabel shift = -3pt,
            label style={font=\footnotesize},
            ticklabel style={font=\footnotesize},
            width=\linewidth,
            height=0.6\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,0.05)},anchor=south east,nodes={scale=0.7, transform shape}}
		]
  
        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(0, 86.1)
(74.5, 86.1)
(200, 86.1)
	};
        \addlegendentry{ Unpruned wav2vec2-base};
        
	\addplot[color=green!60!black, solid, mark=*, mark options={scale=0.7, solid}] coordinates {
(70.2, 86.9)
(65.3, 86.8)
(60.7, 86.5)
(56.2, 86.6)
(51.4, 86.5)
(46.6, 85.9)
(41.8, 85.1)
(37.3, 83.1)
(32.6, 78.5)
	}; 
        \addlegendentry{Pruning Transformer Only};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(67.1, 86.9)
(61.3, 86.7)
(56.6, 86.8)
(50.5, 86.6)
(45.2, 86.7)
(39.0, 86.2)
(32.0, 85.2)
(24.1, 82.8)
(13.9, 76.7)
	};
        \addlegendentry{\methodOS};

        \addplot[color=blue, mark=square, densely dotted, mark options={scale=1, solid}] coordinates {
(67.5, 87.0)
(61.9, 87.0)
(57.1, 87.1)
(46.9, 86.9)
(42.3, 86.8)
(33.1, 86.0)
(27.9, 85.4)
(26.0, 85.1)
	};
        \addlegendentry{\methodSS};
        
        \addplot[color=red, mark=*, solid, mark options={scale=0.7, solid, fill=red}] coordinates {
(67.3, 86.6)
(60.4, 86.6)
(53.2, 86.5)
(45.9, 86.2)
(38.7, 86.5)
(35.2, 86.5)
(31.6, 85.6)
(24.6, 85.0)
(17.1, 82.8)
(9.8, 75.8)	
        };
        \addlegendentry{\methodOM};
    
	\end{axis}
\end{tikzpicture}
}
    \vskip -0.15in
  \caption{Intent Classification Accuracy (\%) vs. Multiply-Accumulate Operations on the SLURP test set. Our proposed \method methods consistently outperform the baseline.}
  \label{fig:slu-main}
  \vskip -0.2in
\end{figure}


==> figures/tedlium.tex <==
\begin{figure}[t]
\centering
\resizebox {0.98\linewidth} {!} {
\begin{tikzpicture}
	\begin{axis}[
		xlabel=MACs ($\times 10^9$),
		ylabel=\% Word Error Rate ($\downarrow$),
		xtick={0, 10,...,100},
    	xmin=20,
            xmax=78,
            ymin=18,
            ymax=26,
            ylabel shift = -5pt,
            xlabel shift = -6pt,
            label style={font=\footnotesize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.5\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.65, transform shape}}
		]

        \addplot[color=black, dotted, mark=triangle*, mark options={scale=1.5, solid, fill=black}] coordinates {
(200, 19.00)
(74.4, 19.00)
(0, 19.00)
	};
        \addlegendentry{Unpruned wav2vec2-base};
        
	\addplot[color=green!60!black, solid, mark=*, mark options={scale=0.7, solid}] coordinates {
(68.7, 18.54)
(64.1, 18.91)
(60.1, 19.12)
(55.4, 19.81)
(51.0, 20.84)
(46.1, 22.21)
(41.6, 25.47)
(36.9, 29.81)
(32.3, 40.15)
	}; 
        \addlegendentry{Pruning Transformer Only};
        
	\addplot[color=orange, mark=*, solid, mark options={scale=0.7, solid}] coordinates {
(68.0, 18.46)
(63.0, 18.39)
(58.2, 19.09)
(53.7, 19.57)
(44.4, 21.12)
(37.3, 22.80)
(30.7, 25.57)
(24.0, 30.94)
(16.1, 44.67)
	};
        \addlegendentry{\methodOS};

        \addplot[color=blue, mark=square, densely dotted, mark options={scale=1, solid}] coordinates {
(66.4, 18.38)
(58.3, 18.43)
(55.3, 18.44)
(48.5, 18.89)
(43.6, 19.77)
(38.8, 20.24)
(35.6, 21.83)
	};
        \addlegendentry{\methodSS};
 
        \addplot[color=red, mark=*, solid, mark options={scale=0.7, solid, fill=red}] coordinates {
(67.1, 18.55)
(60.0, 18.64)
(52.7, 18.96)
(45.6, 19.33)
(38.2, 19.75)
(31.2, 21.87)
(23.8, 24.69)
(17.0, 30.20)
(9.9, 46.10)	
};
        \addlegendentry{\methodOM};
	\end{axis}
\end{tikzpicture}
} 
    \vskip -0.15in
  \caption{Robustness analysis. All models are trained on LibriSpeech 100h and then directly evaluated on the \textbf{out-of-domain Tedlium test set}. The trend is similar to that of the in-domain evaluation in Fig.~\ref{fig:asr-main}.}
  \label{fig:robustness}
  \vskip -0.15in
\end{figure}

